An Optimal Control Problem for Single-Spot Pulsed Laser Welding

We consider an optimal control problem for a single-spot pulsed laser welding problem. The distribution of thermal energy is described by a quasilinear heat equation. Our emphasis is on materials which tend to suffer from hot cracking, such as aluminum alloys. A simple indicator for the occurrence of hot cracks is the velocity of the solidification front. We therefore formulate an optimal control problem whose objective contains a term which penalizes excessive solidification velocities. The control function to be optimized is the laser power over time, subject to pointwise lower and upper bounds. We describe the finite element discretization of the problem and a projected gradient scheme for its solution. Numerical experiments for material data representing the EN AW 6082-T6 aluminum alloy exhibit interesting laser pulse patterns which perform significantly better than standard ramp-down patterns.

==> plots/tikz/cylinder.tex <==
\newcommand{\varR}{3.0}
\newcommand{\varr}{1.0}
\newcommand{\varZ}{2.5}

% top view (xy)
% \tdplotsetmaincoords{0}{0}
% side view (xz)
% \tdplotsetmaincoords{90}{0}
% custom view
\tdplotsetmaincoords{70}{0}

\begin{tikzpicture}[tdplot_main_coords]

	% bottom disk
	\begin{scope}[canvas is xy plane at z=0]
		% \draw [fill] node{.} (0, 0);
		\draw (\varR, 0) arc [radius=\varR, start angle=0, end angle=-180];
		\draw [very thin, dashed] (\varR, 0) arc [radius=\varR, start angle=0, end angle=180];
	\end{scope}

	% top disk
	\begin{scope}[canvas is xy plane at z=\varZ]
		\draw [fill] node{.} (0,0);
		\draw (0, 0) circle [radius=\varR];
		\draw [very thin, fill=red, fill opacity=0.2] (0, 0) circle [radius=\varr];
	\end{scope}

	% sides
	\draw ( \varR, 0, 0) -- ( \varR, 0, \varZ);
	\draw (-\varR, 0, 0) -- (-\varR, 0, \varZ);


	% axes
	\tdplotsetcoord{P1}{ .5*\varR}{90}{-60}
	\tdplotsetcoord{P2}{    \varR}{90}{-60}
	\tdplotsetcoord{P3}{1.4*\varR}{90}{-60}

	\draw [very thin] (0, 0, 0) -- (P2);
	\draw [->, very thin] (P2) -- (P3) node [above] {$r$};
	\draw [very thin] (0, 0, 0) -- (0, 0, \varZ);
	\draw [->, very thin] (0, 0, \varZ) -- (0, 0, 1.6*\varZ) node [left] {$z$};
	\draw [very thin] (0, 0, 0) -- (.6*\varR, 0, 0);
	\tdplotdrawarc[->, very thin]{(0, 0, 0)}{.5*\varR}{-60}{0}{anchor=north west}{$\varphi$}


	% labels
	\node[left] at (0, 0, \varZ) {$\Gamma_1$};
	\node[left] at (-.5*\varR, 0,  \varZ) {$\Gamma_2$};
	\node[left] at (-.8*\varR, 0, .5*\varZ) {$\Gamma_3$};
	\node[left] at (-.5*\varR, 0,  0) {$\Gamma_4$};

\end{tikzpicture}

==> plots/tikz/cylinder_sec.tex <==
%!TeX root = ../numapde-OptiPuls-2.tex

\newcommand{\varR}{3.0}
\newcommand{\varr}{1.0}
\newcommand{\varZ}{2.5}

% top view (xy)
% \tdplotsetmaincoords{0}{0}
% side view (xz)
% \tdplotsetmaincoords{90}{0}
% custom view
\tdplotsetmaincoords{70}{0}

\begin{tikzpicture}[tdplot_main_coords, scale=0.8]

	% bottom disk
	\begin{scope}[canvas is xy plane at z=0]
		% \draw [fill] node{.} (0, 0);
		\draw (\varR, 0) arc [radius=\varR, start angle=0, end angle=-180];
		\draw [very thin, dashed] (\varR, 0) arc [radius=\varR, start angle=0, end angle=180];
	\end{scope}

	% top disk
	\begin{scope}[canvas is xy plane at z=\varZ]
		\draw [fill] node{.} (0,0);
		\draw (0, 0) circle [radius=\varR];
		\draw [very thin, fill=red, fill opacity=0.2] (0, 0) circle [radius=\varr];
	\end{scope}

	% sides
	\draw ( \varR, 0, 0) -- ( \varR, 0, \varZ);
	\draw (-\varR, 0, 0) -- (-\varR, 0, \varZ);


	% axes
	\tdplotsetcoord{P1}{ .5*\varR}{90}{-60}
	\tdplotsetcoord{P2}{    \varR}{90}{-60}
	\tdplotsetcoord{P3}{1.4*\varR}{90}{-60}

	\draw [very thin] (0, 0, 0) -- (P2);
	\draw [->, very thin] (P2) -- (P3) node [above] {$r$};
	\draw [very thin] (0, 0, 0) -- (0, 0, \varZ);
	\draw [->, very thin] (0, 0, \varZ) -- (0, 0, 1.6*\varZ) node [left] {$z$};
	\draw [very thin] (0, 0, 0) -- (.6*\varR, 0, 0);

	% labels
	\node[left] at (0, 0, \varZ) {$\Gamma_1$};
	\node[left] at (-.5*\varR, 0,  \varZ) {$\Gamma_2$};
	\node at (-.8*\varR, 0, .5*\varZ) {$\Gamma_3$};
	\node[left] at (-.5*\varR, 0,  0) {$\Gamma_4$};

	% section
	\coordinate (P2z) at ($ (P2) + (0, 0, \varZ)$);
	\draw [thick, fill=gray, fill opacity=0.2] (0, 0, 0) -- (P2) -- (P2z) -- (0, 0, \varZ) -- cycle;
	
\end{tikzpicture}

==> plots/tikz/sec.tex <==
%!TeX root = ../numapde-OptiPuls-2.tex
\begin{tikzpicture}[scale=0.7]
	% axes
	\draw [->, very thin] (0, 0) -- (7, 0) node[below] {$r$};
	\draw [->, very thin] (0, 0) -- (0, 5) node[left] {$z$};

	% rectangle
	\draw [fill=gray, fill opacity=0.2] (0, 0) -- (6, 0) -- (6, 4) -- (0, 4) -- cycle;

	% labels
	\node[left] at (0, 2) {$\gamma_0$};
	\node[above] at (0.5, 4) {$\gamma_1$};
	\node[above] at (3.5, 4) {$\gamma_2$};
	\node[right] at (6, 2) {$\gamma_3$};
	\node[below] at (3, 0) {$\gamma_4$};

	\draw [red] (0, 4) -- (1, 4);
\end{tikzpicture}


==> plots/tikz/solidification-velocity.tex <==
% !TEX root = ../../manuscript-numapde-preprint.tex

\newcommand{\varR}{2.5}
\newcommand{\varr}{1}
\newcommand{\vardi}{0.5}
\newcommand{\vardii}{0.8}
\newcommand{\varrlas}{0.4}
\newcommand{\varhlas}{0.8}

\definecolor{mycoral}{RGB}{236,27,75}
\definecolor{myorange}{RGB}{242,106,68}

\begin{tikzpicture}[scale=1.2]

	% fillers
	\draw [draw=none, fill=gray!15] (-\varR,0) rectangle (\varR,-\vardi-\vardii);
	% \draw [draw=none, fill=gray!15] (-\varR,-\vardi) rectangle (\varR,-\vardi-\vardii);

	% lines
	% \draw (-\varR,-\vardi) -- (\varR,-\vardi);
	\draw (-\varR,-\vardi-\vardii) -- (\varR,-\vardi-\vardii);
	\draw (-\varR,0) -- (-\varr,0);
	\draw (\varr,0) -- (\varR,0);

	% arcs
	
	\draw [myorange, thick, fill=myorange!35] (-.1,0) ++(180:\varr) arc (180:360:\varr+0.1);
	\draw [myorange, thick, fill=myorange!20] (0,0) ++(180:\varr) arc (180:360:\varr);
	% \draw [decoration={
 %            text along path,
 %            text={liquidus},
 %            text align={right},
 %            raise=-0.2cm}, decorate] (0,0) ++(180:\varr) arc (180:360:\varr);


	% velocity
	% \foreach \angle in {-180, -135, -90, -45, 0}
	\foreach \angle in {-180, -150, -120, -90, -60, -30, 0}
	{
		\draw [->, myorange, thick] ({\varr*cos(\angle)}, {\varr*sin(\angle)}) -- ({0.75*\varr*cos(\angle)}, {0.75*\varr*sin(\angle)});
	}

\end{tikzpicture}

